StarNet: Joint Action-Space Prediction with Star Graphs and Implicit Global Frame Self-Attention

In this work, we present a novel multi-modal multi-agent trajectory prediction architecture, focusing on map and interaction modeling using graph representation. For the purposes of map modeling, we capture rich topological structure into vector-based star graphs, which enable an agent to directly attend to relevant regions along polylines that are used to represent the map. We denote this architecture StarNet, and integrate it in a single-agent prediction setting. As the main result, we extend this architecture to joint scene-level prediction, which produces multiple agents' predictions simultaneously. The key idea in joint-StarNet is integrating the awareness of one agent in its own reference frame with how it is perceived from the points of view of other agents. We achieve this via masked self-attention. Both proposed architectures are built on top of the action-space prediction framework introduced in our previous work, which ensures kinematically feasible trajectory predictions. We evaluate the methods on the interaction-rich inD and INTERACTION datasets, with both StarNet and joint-StarNet achieving improvements over state of the art.

==> images/interaction_example.tex <==


% Gradient Info

\tikzset {_72opxpz85/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_obdltjlrn}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_ds7q142ek/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hflgux5lv}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_ckhuspsc7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0isxx0obf}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_rircv0a7z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ambx4rgqd}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134
	
	%Shape: Rectangle [id:dp4733015495384829] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.43 ][line width=1.5]  (2,4.5) -- (387.18,4.5) -- (387.18,127.08) -- (2,127.08) -- cycle ;
	%Rounded Rect [id:dp5186247615954658] 
	\path  [shading=_obdltjlrn,_72opxpz85] (4.8,24.6) .. controls (4.8,20.18) and (8.38,16.6) .. (12.8,16.6) -- (76.66,16.6) .. controls (81.08,16.6) and (84.66,20.18) .. (84.66,24.6) -- (84.66,48.6) .. controls (84.66,53.02) and (81.08,56.6) .. (76.66,56.6) -- (12.8,56.6) .. controls (8.38,56.6) and (4.8,53.02) .. (4.8,48.6) -- cycle ; % for fading 
	\draw  [line width=1.5]  (4.8,24.6) .. controls (4.8,20.18) and (8.38,16.6) .. (12.8,16.6) -- (76.66,16.6) .. controls (81.08,16.6) and (84.66,20.18) .. (84.66,24.6) -- (84.66,48.6) .. controls (84.66,53.02) and (81.08,56.6) .. (76.66,56.6) -- (12.8,56.6) .. controls (8.38,56.6) and (4.8,53.02) .. (4.8,48.6) -- cycle ; % for border 
	
	%Shape: Triangle [id:dp38642216373845195] 
	\draw  [line width=1.5]  (84.57,36.3) -- (54.76,55.88) -- (54.57,17) -- cycle ;
	%Rounded Rect [id:dp2969975778493814] 
	\path  [shading=_hflgux5lv,_ds7q142ek] (89.58,92.31) .. controls (87.78,88.28) and (89.59,83.55) .. (93.62,81.75) -- (151.94,55.72) .. controls (155.97,53.92) and (160.7,55.73) .. (162.5,59.77) -- (172.28,81.69) .. controls (174.08,85.72) and (172.27,90.45) .. (168.24,92.25) -- (109.92,118.28) .. controls (105.89,120.08) and (101.16,118.27) .. (99.36,114.23) -- cycle ; % for fading 
	\draw  [line width=1.5]  (89.58,92.31) .. controls (87.78,88.28) and (89.59,83.55) .. (93.62,81.75) -- (151.94,55.72) .. controls (155.97,53.92) and (160.7,55.73) .. (162.5,59.77) -- (172.28,81.69) .. controls (174.08,85.72) and (172.27,90.45) .. (168.24,92.25) -- (109.92,118.28) .. controls (105.89,120.08) and (101.16,118.27) .. (99.36,114.23) -- cycle ; % for border 
	
	%Shape: Triangle [id:dp5594278569894021] 
	\draw  [line width=1.5]  (167.19,70.49) -- (147.94,100.52) -- (131.93,65.09) -- cycle ;
	%Rounded Rect [id:dp6698435096748382] 
	\path  [shading=_0isxx0obf,_ckhuspsc7] (204.4,84.4) .. controls (204.4,79.98) and (207.98,76.4) .. (212.4,76.4) -- (276.26,76.4) .. controls (280.68,76.4) and (284.26,79.98) .. (284.26,84.4) -- (284.26,108.4) .. controls (284.26,112.82) and (280.68,116.4) .. (276.26,116.4) -- (212.4,116.4) .. controls (207.98,116.4) and (204.4,112.82) .. (204.4,108.4) -- cycle ; % for fading 
	\draw  [line width=1.5]  (204.4,84.4) .. controls (204.4,79.98) and (207.98,76.4) .. (212.4,76.4) -- (276.26,76.4) .. controls (280.68,76.4) and (284.26,79.98) .. (284.26,84.4) -- (284.26,108.4) .. controls (284.26,112.82) and (280.68,116.4) .. (276.26,116.4) -- (212.4,116.4) .. controls (207.98,116.4) and (204.4,112.82) .. (204.4,108.4) -- cycle ; % for border 
	
	%Shape: Triangle [id:dp37814019069874905] 
	\draw  [line width=1.5]  (284.17,96.1) -- (254.36,115.68) -- (254.17,76.8) -- cycle ;
	%Rounded Rect [id:dp3816370399543205] 
	\path  [shading=_ambx4rgqd,_rircv0a7z] (333.63,48.68) .. controls (333.63,53.1) and (330.04,56.68) .. (325.62,56.67) -- (261.76,56.53) .. controls (257.34,56.52) and (253.77,52.93) .. (253.77,48.52) -- (253.83,24.52) .. controls (253.83,20.1) and (257.42,16.52) .. (261.84,16.53) -- (325.7,16.67) .. controls (330.12,16.68) and (333.69,20.27) .. (333.69,24.68) -- cycle ; % for fading 
	\draw  [line width=1.5]  (333.63,48.68) .. controls (333.63,53.1) and (330.04,56.68) .. (325.62,56.67) -- (261.76,56.53) .. controls (257.34,56.52) and (253.77,52.93) .. (253.77,48.52) -- (253.83,24.52) .. controls (253.83,20.1) and (257.42,16.52) .. (261.84,16.53) -- (325.7,16.67) .. controls (330.12,16.68) and (333.69,20.27) .. (333.69,24.68) -- cycle ; % for border 
	
	%Shape: Triangle [id:dp8585658765718848] 
	\draw  [line width=1.5]  (253.89,36.82) -- (283.74,17.3) -- (283.85,56.18) -- cycle ;
	%Straight Lines [id:da6048297182145249] 
	\draw [line width=1.5]    (2,124) -- (388.18,123.08)(2,127) -- (388.19,126.08) ;
	%Straight Lines [id:da7241899331952201] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (44.73,36.6) -- (98.18,37.5) ;
	\draw [shift={(103.18,37.58)}, rotate = 180.96] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
	%Curve Lines [id:da36047086913940773] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (130.93,87) .. controls (158.7,76.74) and (199.94,37.5) .. (234.61,36.78) ;
	\draw [shift={(239.46,36.94)}, rotate = 185.14] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
	%Curve Lines [id:da06634063232402221] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (293.73,36.6) .. controls (324.8,36.54) and (346.99,88.34) .. (379.93,95.79) ;
	\draw [shift={(384.66,96.54)}, rotate = 185.14] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
	%Straight Lines [id:da2845947266632669] 
	\draw [line width=1.5]    (2,4.77) -- (388.18,3.85)(2,7.77) -- (388.19,6.85) ;
	
	% Text Node
	\draw (22.5,28) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{1}};
	% Text Node
	\draw (109,86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{2}};
	% Text Node
	\draw (312,26.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{3}};
	% Text Node
	\draw (223,88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{4}};
	
	
\end{tikzpicture}


==> images/joint-starnet_block_diagram.tex <==


% Gradient Info

\tikzset {_njgtec5ue/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3wrvuxwdn}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_2umcfzqlc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_z2lxrgkqw}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_aftqpy9ev/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_i5pdmushh}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_lgd00wzyz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_r8nle9ddw}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_lvbnikxwq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_go9q1uwu1}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_neldonufd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kwhnw3z5w}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(1,0.55,0);
	rgb(100bp)=(1,0.55,0)}

% Gradient Info

\tikzset {_yefhkmlf3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rcj4lv738}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_sqfgfq0c3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_yfjm0ixjq}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_37y7uwply/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_unu4m74k4}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_qxctpqoqq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0r7khni9r}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_gfyopq46w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_cpj0ialrq}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_igxvjmo9w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4gb5xivpw}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_rjycgv2jx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_s3uz2j9fd}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_nb4kja5gw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rhfemghdw}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_g2xhllmzp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_cmu7hi2za}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_u2gu7iw1s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dffu6y18f}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_6bu91ikcn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jm88qassd}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_erii3iiau/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bno5ctydn}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_nzi387lg0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7kjyz06ji}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_9mydxl0l2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_10lbtnzpb}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_y4o84sm68/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jp400gccn}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_tnn3kv5lk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gh4dk0m4s}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_4ys2k9zo0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3knyf174f}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_quvbvu84m/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_e7flop09t}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_c30jxy608/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_tk1sxqydr}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_v8edvoe65/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_67x6eqj8i}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_xp7svejix/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8k3x83f6v}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_gbbc1b2b3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nlt3qbjri}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_ajwfn5ve3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0i0dfon7i}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_103z74kxx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kvxjt2jd7}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(1,0.55,0);
	rgb(100bp)=(1,0.55,0)}

% Gradient Info

\tikzset {_gxvt2gxoh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_76ge598ff}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_wt7t94aer/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_lptjfm70o}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(1,0.55,0);
	rgb(100bp)=(1,0.55,0)}

% Gradient Info

\tikzset {_lcqg3srn3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wqkva4ctr}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527
	
	%Rounded Rect [id:dp26581453289240464] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (20.75,236.41) .. controls (20.75,225.4) and (29.67,216.47) .. (40.68,216.47) -- (195.57,216.47) .. controls (206.58,216.47) and (215.5,225.4) .. (215.5,236.41) -- (215.5,296.2) .. controls (215.5,307.21) and (206.58,316.13) .. (195.57,316.13) -- (40.68,316.13) .. controls (29.67,316.13) and (20.75,307.21) .. (20.75,296.2) -- cycle ;
	%Rounded Rect [id:dp10526137082750064] 
	\path  [shading=_3wrvuxwdn,_njgtec5ue] (150.83,249.14) .. controls (150.83,246.93) and (152.62,245.14) .. (154.83,245.14) -- (166.83,245.14) .. controls (169.04,245.14) and (170.83,246.93) .. (170.83,249.14) -- (170.83,281.14) .. controls (170.83,283.35) and (169.04,285.14) .. (166.83,285.14) -- (154.83,285.14) .. controls (152.62,285.14) and (150.83,283.35) .. (150.83,281.14) -- cycle ; % for fading 
	\draw   (150.83,249.14) .. controls (150.83,246.93) and (152.62,245.14) .. (154.83,245.14) -- (166.83,245.14) .. controls (169.04,245.14) and (170.83,246.93) .. (170.83,249.14) -- (170.83,281.14) .. controls (170.83,283.35) and (169.04,285.14) .. (166.83,285.14) -- (154.83,285.14) .. controls (152.62,285.14) and (150.83,283.35) .. (150.83,281.14) -- cycle ; % for border 
	
	%Rounded Rect [id:dp8883281703530165] 
	\path  [shading=_z2lxrgkqw,_2umcfzqlc] (180.83,249.14) .. controls (180.83,246.93) and (182.62,245.14) .. (184.83,245.14) -- (196.83,245.14) .. controls (199.04,245.14) and (200.83,246.93) .. (200.83,249.14) -- (200.83,281.14) .. controls (200.83,283.35) and (199.04,285.14) .. (196.83,285.14) -- (184.83,285.14) .. controls (182.62,285.14) and (180.83,283.35) .. (180.83,281.14) -- cycle ; % for fading 
	\draw   (180.83,249.14) .. controls (180.83,246.93) and (182.62,245.14) .. (184.83,245.14) -- (196.83,245.14) .. controls (199.04,245.14) and (200.83,246.93) .. (200.83,249.14) -- (200.83,281.14) .. controls (200.83,283.35) and (199.04,285.14) .. (196.83,285.14) -- (184.83,285.14) .. controls (182.62,285.14) and (180.83,283.35) .. (180.83,281.14) -- cycle ; % for border 
	
	%Rounded Rect [id:dp17758905075491793] 
	\path  [shading=_i5pdmushh,_aftqpy9ev] (33.67,248.97) .. controls (33.67,246.77) and (35.46,244.97) .. (37.67,244.97) -- (49.67,244.97) .. controls (51.88,244.97) and (53.67,246.77) .. (53.67,248.97) -- (53.67,280.97) .. controls (53.67,283.18) and (51.88,284.97) .. (49.67,284.97) -- (37.67,284.97) .. controls (35.46,284.97) and (33.67,283.18) .. (33.67,280.97) -- cycle ; % for fading 
	\draw   (33.67,248.97) .. controls (33.67,246.77) and (35.46,244.97) .. (37.67,244.97) -- (49.67,244.97) .. controls (51.88,244.97) and (53.67,246.77) .. (53.67,248.97) -- (53.67,280.97) .. controls (53.67,283.18) and (51.88,284.97) .. (49.67,284.97) -- (37.67,284.97) .. controls (35.46,284.97) and (33.67,283.18) .. (33.67,280.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp09261842845302104] 
	\path  [shading=_r8nle9ddw,_lgd00wzyz] (62.17,248.97) .. controls (62.17,246.77) and (63.96,244.97) .. (66.17,244.97) -- (78.17,244.97) .. controls (80.38,244.97) and (82.17,246.77) .. (82.17,248.97) -- (82.17,280.97) .. controls (82.17,283.18) and (80.38,284.97) .. (78.17,284.97) -- (66.17,284.97) .. controls (63.96,284.97) and (62.17,283.18) .. (62.17,280.97) -- cycle ; % for fading 
	\draw   (62.17,248.97) .. controls (62.17,246.77) and (63.96,244.97) .. (66.17,244.97) -- (78.17,244.97) .. controls (80.38,244.97) and (82.17,246.77) .. (82.17,248.97) -- (82.17,280.97) .. controls (82.17,283.18) and (80.38,284.97) .. (78.17,284.97) -- (66.17,284.97) .. controls (63.96,284.97) and (62.17,283.18) .. (62.17,280.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp0931486807521914] 
	\path  [shading=_go9q1uwu1,_lvbnikxwq] (91.17,248.97) .. controls (91.17,246.77) and (92.96,244.97) .. (95.17,244.97) -- (107.17,244.97) .. controls (109.38,244.97) and (111.17,246.77) .. (111.17,248.97) -- (111.17,280.97) .. controls (111.17,283.18) and (109.38,284.97) .. (107.17,284.97) -- (95.17,284.97) .. controls (92.96,284.97) and (91.17,283.18) .. (91.17,280.97) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (91.17,248.97) .. controls (91.17,246.77) and (92.96,244.97) .. (95.17,244.97) -- (107.17,244.97) .. controls (109.38,244.97) and (111.17,246.77) .. (111.17,248.97) -- (111.17,280.97) .. controls (111.17,283.18) and (109.38,284.97) .. (107.17,284.97) -- (95.17,284.97) .. controls (92.96,284.97) and (91.17,283.18) .. (91.17,280.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp593699296884135] 
	\path  [shading=_kwhnw3z5w,_neldonufd] (56.5,461.31) .. controls (56.5,459.1) and (58.29,457.31) .. (60.5,457.31) -- (72.5,457.31) .. controls (74.71,457.31) and (76.5,459.1) .. (76.5,461.31) -- (76.5,493.31) .. controls (76.5,495.52) and (74.71,497.31) .. (72.5,497.31) -- (60.5,497.31) .. controls (58.29,497.31) and (56.5,495.52) .. (56.5,493.31) -- cycle ; % for fading 
	\draw   (56.5,461.31) .. controls (56.5,459.1) and (58.29,457.31) .. (60.5,457.31) -- (72.5,457.31) .. controls (74.71,457.31) and (76.5,459.1) .. (76.5,461.31) -- (76.5,493.31) .. controls (76.5,495.52) and (74.71,497.31) .. (72.5,497.31) -- (60.5,497.31) .. controls (58.29,497.31) and (56.5,495.52) .. (56.5,493.31) -- cycle ; % for border 
	
	%Rounded Rect [id:dp6204741083262227] 
	\path  [shading=_rcj4lv738,_yefhkmlf3] (32.17,460.97) .. controls (32.17,458.77) and (33.96,456.97) .. (36.17,456.97) -- (48.17,456.97) .. controls (50.38,456.97) and (52.17,458.77) .. (52.17,460.97) -- (52.17,492.97) .. controls (52.17,495.18) and (50.38,496.97) .. (48.17,496.97) -- (36.17,496.97) .. controls (33.96,496.97) and (32.17,495.18) .. (32.17,492.97) -- cycle ; % for fading 
	\draw   (32.17,460.97) .. controls (32.17,458.77) and (33.96,456.97) .. (36.17,456.97) -- (48.17,456.97) .. controls (50.38,456.97) and (52.17,458.77) .. (52.17,460.97) -- (52.17,492.97) .. controls (52.17,495.18) and (50.38,496.97) .. (48.17,496.97) -- (36.17,496.97) .. controls (33.96,496.97) and (32.17,495.18) .. (32.17,492.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp2682869475826969] 
	\path  [shading=_yfjm0ixjq,_sqfgfq0c3] (120.67,249.52) .. controls (120.67,247.31) and (122.46,245.52) .. (124.67,245.52) -- (136.67,245.52) .. controls (138.88,245.52) and (140.67,247.31) .. (140.67,249.52) -- (140.67,281.52) .. controls (140.67,283.73) and (138.88,285.52) .. (136.67,285.52) -- (124.67,285.52) .. controls (122.46,285.52) and (120.67,283.73) .. (120.67,281.52) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (120.67,249.52) .. controls (120.67,247.31) and (122.46,245.52) .. (124.67,245.52) -- (136.67,245.52) .. controls (138.88,245.52) and (140.67,247.31) .. (140.67,249.52) -- (140.67,281.52) .. controls (140.67,283.73) and (138.88,285.52) .. (136.67,285.52) -- (124.67,285.52) .. controls (122.46,285.52) and (120.67,283.73) .. (120.67,281.52) -- cycle ; % for border 
	
	%Straight Lines [id:da3081473782024782] 
	\draw    (41.98,453.61) -- (41.93,431.87) ;
	\draw [shift={(41.99,456.61)}, rotate = 269.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da48300459511155747] 
	\draw    (34.15,265.5) -- (54.15,265.5) ;
	%Straight Lines [id:da02822888587070982] 
	\draw    (62.15,265.5) -- (82.15,265.5) ;
	%Straight Lines [id:da01691097712786671] 
	\draw    (91.15,265.5) -- (111.15,265.5) ;
	%Straight Lines [id:da46914032735675115] 
	\draw    (121.15,265.5) -- (141.15,265.5) ;
	%Straight Lines [id:da0433414533639751] 
	\draw    (151.15,265.5) -- (171.15,265.5) ;
	%Straight Lines [id:da32157251859521185] 
	\draw    (181.15,265.5) -- (201.15,265.5) ;
	%Straight Lines [id:da9645808137591156] 
	\draw    (32.15,476.5) -- (52.15,476.5) ;
	%Straight Lines [id:da6943788345026494] 
	\draw    (57.15,476.5) -- (77.15,476.5) ;
	%Rounded Rect [id:dp8468533410611995] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (21.75,25.41) .. controls (21.75,14.4) and (30.67,5.47) .. (41.68,5.47) -- (196.57,5.47) .. controls (207.58,5.47) and (216.5,14.4) .. (216.5,25.41) -- (216.5,85.2) .. controls (216.5,96.21) and (207.58,105.13) .. (196.57,105.13) -- (41.68,105.13) .. controls (30.67,105.13) and (21.75,96.21) .. (21.75,85.2) -- cycle ;
	%Rounded Rect [id:dp25992964757804327] 
	\path  [shading=_unu4m74k4,_37y7uwply] (151.83,38.14) .. controls (151.83,35.93) and (153.62,34.14) .. (155.83,34.14) -- (167.83,34.14) .. controls (170.04,34.14) and (171.83,35.93) .. (171.83,38.14) -- (171.83,70.14) .. controls (171.83,72.35) and (170.04,74.14) .. (167.83,74.14) -- (155.83,74.14) .. controls (153.62,74.14) and (151.83,72.35) .. (151.83,70.14) -- cycle ; % for fading 
	\draw   (151.83,38.14) .. controls (151.83,35.93) and (153.62,34.14) .. (155.83,34.14) -- (167.83,34.14) .. controls (170.04,34.14) and (171.83,35.93) .. (171.83,38.14) -- (171.83,70.14) .. controls (171.83,72.35) and (170.04,74.14) .. (167.83,74.14) -- (155.83,74.14) .. controls (153.62,74.14) and (151.83,72.35) .. (151.83,70.14) -- cycle ; % for border 
	
	%Rounded Rect [id:dp1993548027805544] 
	\path  [shading=_0r7khni9r,_qxctpqoqq] (181.83,38.14) .. controls (181.83,35.93) and (183.62,34.14) .. (185.83,34.14) -- (197.83,34.14) .. controls (200.04,34.14) and (201.83,35.93) .. (201.83,38.14) -- (201.83,70.14) .. controls (201.83,72.35) and (200.04,74.14) .. (197.83,74.14) -- (185.83,74.14) .. controls (183.62,74.14) and (181.83,72.35) .. (181.83,70.14) -- cycle ; % for fading 
	\draw   (181.83,38.14) .. controls (181.83,35.93) and (183.62,34.14) .. (185.83,34.14) -- (197.83,34.14) .. controls (200.04,34.14) and (201.83,35.93) .. (201.83,38.14) -- (201.83,70.14) .. controls (201.83,72.35) and (200.04,74.14) .. (197.83,74.14) -- (185.83,74.14) .. controls (183.62,74.14) and (181.83,72.35) .. (181.83,70.14) -- cycle ; % for border 
	
	%Rounded Rect [id:dp666868948103896] 
	\path  [shading=_cpj0ialrq,_gfyopq46w] (34.67,37.97) .. controls (34.67,35.77) and (36.46,33.97) .. (38.67,33.97) -- (50.67,33.97) .. controls (52.88,33.97) and (54.67,35.77) .. (54.67,37.97) -- (54.67,69.97) .. controls (54.67,72.18) and (52.88,73.97) .. (50.67,73.97) -- (38.67,73.97) .. controls (36.46,73.97) and (34.67,72.18) .. (34.67,69.97) -- cycle ; % for fading 
	\draw   (34.67,37.97) .. controls (34.67,35.77) and (36.46,33.97) .. (38.67,33.97) -- (50.67,33.97) .. controls (52.88,33.97) and (54.67,35.77) .. (54.67,37.97) -- (54.67,69.97) .. controls (54.67,72.18) and (52.88,73.97) .. (50.67,73.97) -- (38.67,73.97) .. controls (36.46,73.97) and (34.67,72.18) .. (34.67,69.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp639793238261874] 
	\path  [shading=_4gb5xivpw,_igxvjmo9w] (63.17,37.97) .. controls (63.17,35.77) and (64.96,33.97) .. (67.17,33.97) -- (79.17,33.97) .. controls (81.38,33.97) and (83.17,35.77) .. (83.17,37.97) -- (83.17,69.97) .. controls (83.17,72.18) and (81.38,73.97) .. (79.17,73.97) -- (67.17,73.97) .. controls (64.96,73.97) and (63.17,72.18) .. (63.17,69.97) -- cycle ; % for fading 
	\draw   (63.17,37.97) .. controls (63.17,35.77) and (64.96,33.97) .. (67.17,33.97) -- (79.17,33.97) .. controls (81.38,33.97) and (83.17,35.77) .. (83.17,37.97) -- (83.17,69.97) .. controls (83.17,72.18) and (81.38,73.97) .. (79.17,73.97) -- (67.17,73.97) .. controls (64.96,73.97) and (63.17,72.18) .. (63.17,69.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp053588877940477286] 
	\path  [shading=_s3uz2j9fd,_rjycgv2jx] (92.17,37.97) .. controls (92.17,35.77) and (93.96,33.97) .. (96.17,33.97) -- (108.17,33.97) .. controls (110.38,33.97) and (112.17,35.77) .. (112.17,37.97) -- (112.17,69.97) .. controls (112.17,72.18) and (110.38,73.97) .. (108.17,73.97) -- (96.17,73.97) .. controls (93.96,73.97) and (92.17,72.18) .. (92.17,69.97) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (92.17,37.97) .. controls (92.17,35.77) and (93.96,33.97) .. (96.17,33.97) -- (108.17,33.97) .. controls (110.38,33.97) and (112.17,35.77) .. (112.17,37.97) -- (112.17,69.97) .. controls (112.17,72.18) and (110.38,73.97) .. (108.17,73.97) -- (96.17,73.97) .. controls (93.96,73.97) and (92.17,72.18) .. (92.17,69.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp1047347646813771] 
	\path  [shading=_rhfemghdw,_nb4kja5gw] (121.67,38.52) .. controls (121.67,36.31) and (123.46,34.52) .. (125.67,34.52) -- (137.67,34.52) .. controls (139.88,34.52) and (141.67,36.31) .. (141.67,38.52) -- (141.67,70.52) .. controls (141.67,72.73) and (139.88,74.52) .. (137.67,74.52) -- (125.67,74.52) .. controls (123.46,74.52) and (121.67,72.73) .. (121.67,70.52) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (121.67,38.52) .. controls (121.67,36.31) and (123.46,34.52) .. (125.67,34.52) -- (137.67,34.52) .. controls (139.88,34.52) and (141.67,36.31) .. (141.67,38.52) -- (141.67,70.52) .. controls (141.67,72.73) and (139.88,74.52) .. (137.67,74.52) -- (125.67,74.52) .. controls (123.46,74.52) and (121.67,72.73) .. (121.67,70.52) -- cycle ; % for border 
	
	%Straight Lines [id:da14551546804009907] 
	\draw    (35.15,54.5) -- (55.15,54.5) ;
	%Straight Lines [id:da9234960358829734] 
	\draw    (63.15,54.5) -- (83.15,54.5) ;
	%Straight Lines [id:da4371323220145912] 
	\draw    (92.15,54.5) -- (112.15,54.5) ;
	%Straight Lines [id:da1468060208506543] 
	\draw    (122.15,54.5) -- (142.15,54.5) ;
	%Straight Lines [id:da3950801731269712] 
	\draw    (152.15,54.5) -- (172.15,54.5) ;
	%Straight Lines [id:da8995294057522838] 
	\draw    (182.15,54.5) -- (202.15,54.5) ;
	%Rounded Rect [id:dp5400768550066731] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (21.75,130.41) .. controls (21.75,119.4) and (30.67,110.47) .. (41.68,110.47) -- (196.57,110.47) .. controls (207.58,110.47) and (216.5,119.4) .. (216.5,130.41) -- (216.5,190.2) .. controls (216.5,201.21) and (207.58,210.13) .. (196.57,210.13) -- (41.68,210.13) .. controls (30.67,210.13) and (21.75,201.21) .. (21.75,190.2) -- cycle ;
	%Rounded Rect [id:dp2257083576322827] 
	\path  [shading=_cmu7hi2za,_g2xhllmzp] (151.83,143.14) .. controls (151.83,140.93) and (153.62,139.14) .. (155.83,139.14) -- (167.83,139.14) .. controls (170.04,139.14) and (171.83,140.93) .. (171.83,143.14) -- (171.83,175.14) .. controls (171.83,177.35) and (170.04,179.14) .. (167.83,179.14) -- (155.83,179.14) .. controls (153.62,179.14) and (151.83,177.35) .. (151.83,175.14) -- cycle ; % for fading 
	\draw   (151.83,143.14) .. controls (151.83,140.93) and (153.62,139.14) .. (155.83,139.14) -- (167.83,139.14) .. controls (170.04,139.14) and (171.83,140.93) .. (171.83,143.14) -- (171.83,175.14) .. controls (171.83,177.35) and (170.04,179.14) .. (167.83,179.14) -- (155.83,179.14) .. controls (153.62,179.14) and (151.83,177.35) .. (151.83,175.14) -- cycle ; % for border 
	
	%Rounded Rect [id:dp631000329356031] 
	\path  [shading=_dffu6y18f,_u2gu7iw1s] (181.83,143.14) .. controls (181.83,140.93) and (183.62,139.14) .. (185.83,139.14) -- (197.83,139.14) .. controls (200.04,139.14) and (201.83,140.93) .. (201.83,143.14) -- (201.83,175.14) .. controls (201.83,177.35) and (200.04,179.14) .. (197.83,179.14) -- (185.83,179.14) .. controls (183.62,179.14) and (181.83,177.35) .. (181.83,175.14) -- cycle ; % for fading 
	\draw   (181.83,143.14) .. controls (181.83,140.93) and (183.62,139.14) .. (185.83,139.14) -- (197.83,139.14) .. controls (200.04,139.14) and (201.83,140.93) .. (201.83,143.14) -- (201.83,175.14) .. controls (201.83,177.35) and (200.04,179.14) .. (197.83,179.14) -- (185.83,179.14) .. controls (183.62,179.14) and (181.83,177.35) .. (181.83,175.14) -- cycle ; % for border 
	
	%Rounded Rect [id:dp5838136898462224] 
	\path  [shading=_jm88qassd,_6bu91ikcn] (34.67,142.97) .. controls (34.67,140.77) and (36.46,138.97) .. (38.67,138.97) -- (50.67,138.97) .. controls (52.88,138.97) and (54.67,140.77) .. (54.67,142.97) -- (54.67,174.97) .. controls (54.67,177.18) and (52.88,178.97) .. (50.67,178.97) -- (38.67,178.97) .. controls (36.46,178.97) and (34.67,177.18) .. (34.67,174.97) -- cycle ; % for fading 
	\draw   (34.67,142.97) .. controls (34.67,140.77) and (36.46,138.97) .. (38.67,138.97) -- (50.67,138.97) .. controls (52.88,138.97) and (54.67,140.77) .. (54.67,142.97) -- (54.67,174.97) .. controls (54.67,177.18) and (52.88,178.97) .. (50.67,178.97) -- (38.67,178.97) .. controls (36.46,178.97) and (34.67,177.18) .. (34.67,174.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp20582437221494887] 
	\path  [shading=_bno5ctydn,_erii3iiau] (63.17,142.97) .. controls (63.17,140.77) and (64.96,138.97) .. (67.17,138.97) -- (79.17,138.97) .. controls (81.38,138.97) and (83.17,140.77) .. (83.17,142.97) -- (83.17,174.97) .. controls (83.17,177.18) and (81.38,178.97) .. (79.17,178.97) -- (67.17,178.97) .. controls (64.96,178.97) and (63.17,177.18) .. (63.17,174.97) -- cycle ; % for fading 
	\draw   (63.17,142.97) .. controls (63.17,140.77) and (64.96,138.97) .. (67.17,138.97) -- (79.17,138.97) .. controls (81.38,138.97) and (83.17,140.77) .. (83.17,142.97) -- (83.17,174.97) .. controls (83.17,177.18) and (81.38,178.97) .. (79.17,178.97) -- (67.17,178.97) .. controls (64.96,178.97) and (63.17,177.18) .. (63.17,174.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp9398946661237194] 
	\path  [shading=_7kjyz06ji,_nzi387lg0] (92.17,142.97) .. controls (92.17,140.77) and (93.96,138.97) .. (96.17,138.97) -- (108.17,138.97) .. controls (110.38,138.97) and (112.17,140.77) .. (112.17,142.97) -- (112.17,174.97) .. controls (112.17,177.18) and (110.38,178.97) .. (108.17,178.97) -- (96.17,178.97) .. controls (93.96,178.97) and (92.17,177.18) .. (92.17,174.97) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (92.17,142.97) .. controls (92.17,140.77) and (93.96,138.97) .. (96.17,138.97) -- (108.17,138.97) .. controls (110.38,138.97) and (112.17,140.77) .. (112.17,142.97) -- (112.17,174.97) .. controls (112.17,177.18) and (110.38,178.97) .. (108.17,178.97) -- (96.17,178.97) .. controls (93.96,178.97) and (92.17,177.18) .. (92.17,174.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp8885895161898852] 
	\path  [shading=_10lbtnzpb,_9mydxl0l2] (121.67,143.52) .. controls (121.67,141.31) and (123.46,139.52) .. (125.67,139.52) -- (137.67,139.52) .. controls (139.88,139.52) and (141.67,141.31) .. (141.67,143.52) -- (141.67,175.52) .. controls (141.67,177.73) and (139.88,179.52) .. (137.67,179.52) -- (125.67,179.52) .. controls (123.46,179.52) and (121.67,177.73) .. (121.67,175.52) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (121.67,143.52) .. controls (121.67,141.31) and (123.46,139.52) .. (125.67,139.52) -- (137.67,139.52) .. controls (139.88,139.52) and (141.67,141.31) .. (141.67,143.52) -- (141.67,175.52) .. controls (141.67,177.73) and (139.88,179.52) .. (137.67,179.52) -- (125.67,179.52) .. controls (123.46,179.52) and (121.67,177.73) .. (121.67,175.52) -- cycle ; % for border 
	
	%Straight Lines [id:da7749114269613356] 
	\draw    (35.15,159.5) -- (55.15,159.5) ;
	%Straight Lines [id:da27450741457217254] 
	\draw    (63.15,159.5) -- (83.15,159.5) ;
	%Straight Lines [id:da9488897333369158] 
	\draw    (92.15,159.5) -- (112.15,159.5) ;
	%Straight Lines [id:da7088492359174312] 
	\draw    (122.15,159.5) -- (142.15,159.5) ;
	%Straight Lines [id:da712392976481256] 
	\draw    (152.15,159.5) -- (172.15,159.5) ;
	%Straight Lines [id:da6280394382402372] 
	\draw    (182.15,159.5) -- (202.15,159.5) ;
	%Rounded Rect [id:dp4122425858129196] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (20.93,352.41) .. controls (20.93,341.4) and (29.86,332.47) .. (40.87,332.47) -- (280,332.47) .. controls (291.01,332.47) and (299.93,341.4) .. (299.93,352.41) -- (299.93,412.2) .. controls (299.93,423.21) and (291.01,432.13) .. (280,432.13) -- (40.87,432.13) .. controls (29.86,432.13) and (20.93,423.21) .. (20.93,412.2) -- cycle ;
	%Rounded Rect [id:dp787144275602581] 
	\path  [shading=_jp400gccn,_y4o84sm68] (31.67,366.97) .. controls (31.67,364.77) and (33.46,362.97) .. (35.67,362.97) -- (47.67,362.97) .. controls (49.88,362.97) and (51.67,364.77) .. (51.67,366.97) -- (51.67,398.97) .. controls (51.67,401.18) and (49.88,402.97) .. (47.67,402.97) -- (35.67,402.97) .. controls (33.46,402.97) and (31.67,401.18) .. (31.67,398.97) -- cycle ; % for fading 
	\draw  [line width=0.75]  (31.67,366.97) .. controls (31.67,364.77) and (33.46,362.97) .. (35.67,362.97) -- (47.67,362.97) .. controls (49.88,362.97) and (51.67,364.77) .. (51.67,366.97) -- (51.67,398.97) .. controls (51.67,401.18) and (49.88,402.97) .. (47.67,402.97) -- (35.67,402.97) .. controls (33.46,402.97) and (31.67,401.18) .. (31.67,398.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp8928674814717126] 
	\path  [shading=_gh4dk0m4s,_tnn3kv5lk] (61.17,366.97) .. controls (61.17,364.77) and (62.96,362.97) .. (65.17,362.97) -- (77.17,362.97) .. controls (79.38,362.97) and (81.17,364.77) .. (81.17,366.97) -- (81.17,398.97) .. controls (81.17,401.18) and (79.38,402.97) .. (77.17,402.97) -- (65.17,402.97) .. controls (62.96,402.97) and (61.17,401.18) .. (61.17,398.97) -- cycle ; % for fading 
	\draw   (61.17,366.97) .. controls (61.17,364.77) and (62.96,362.97) .. (65.17,362.97) -- (77.17,362.97) .. controls (79.38,362.97) and (81.17,364.77) .. (81.17,366.97) -- (81.17,398.97) .. controls (81.17,401.18) and (79.38,402.97) .. (77.17,402.97) -- (65.17,402.97) .. controls (62.96,402.97) and (61.17,401.18) .. (61.17,398.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp9930734265036514] 
	\path  [shading=_3knyf174f,_4ys2k9zo0] (91.17,366.97) .. controls (91.17,364.77) and (92.96,362.97) .. (95.17,362.97) -- (107.17,362.97) .. controls (109.38,362.97) and (111.17,364.77) .. (111.17,366.97) -- (111.17,398.97) .. controls (111.17,401.18) and (109.38,402.97) .. (107.17,402.97) -- (95.17,402.97) .. controls (92.96,402.97) and (91.17,401.18) .. (91.17,398.97) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (91.17,366.97) .. controls (91.17,364.77) and (92.96,362.97) .. (95.17,362.97) -- (107.17,362.97) .. controls (109.38,362.97) and (111.17,364.77) .. (111.17,366.97) -- (111.17,398.97) .. controls (111.17,401.18) and (109.38,402.97) .. (107.17,402.97) -- (95.17,402.97) .. controls (92.96,402.97) and (91.17,401.18) .. (91.17,398.97) -- cycle ; % for border 
	
	%Straight Lines [id:da4688962353480217] 
	\draw [line width=0.75]    (32.15,383.5) -- (52.15,383.5) ;
	%Straight Lines [id:da18924830426415307] 
	\draw    (61.15,383.5) -- (81.15,383.5) ;
	%Straight Lines [id:da6259153555883821] 
	\draw    (91.15,383.5) -- (111.15,383.5) ;
	%Rounded Rect [id:dp20613534466401628] 
	\path  [shading=_e7flop09t,_quvbvu84m] (121.67,366.47) .. controls (121.67,364.27) and (123.46,362.47) .. (125.67,362.47) -- (137.67,362.47) .. controls (139.88,362.47) and (141.67,364.27) .. (141.67,366.47) -- (141.67,398.47) .. controls (141.67,400.68) and (139.88,402.47) .. (137.67,402.47) -- (125.67,402.47) .. controls (123.46,402.47) and (121.67,400.68) .. (121.67,398.47) -- cycle ; % for fading 
	\draw  [line width=0.75]  (121.67,366.47) .. controls (121.67,364.27) and (123.46,362.47) .. (125.67,362.47) -- (137.67,362.47) .. controls (139.88,362.47) and (141.67,364.27) .. (141.67,366.47) -- (141.67,398.47) .. controls (141.67,400.68) and (139.88,402.47) .. (137.67,402.47) -- (125.67,402.47) .. controls (123.46,402.47) and (121.67,400.68) .. (121.67,398.47) -- cycle ; % for border 
	
	%Rounded Rect [id:dp22188777248469338] 
	\path  [shading=_tk1sxqydr,_c30jxy608] (151.17,366.47) .. controls (151.17,364.27) and (152.96,362.47) .. (155.17,362.47) -- (167.17,362.47) .. controls (169.38,362.47) and (171.17,364.27) .. (171.17,366.47) -- (171.17,398.47) .. controls (171.17,400.68) and (169.38,402.47) .. (167.17,402.47) -- (155.17,402.47) .. controls (152.96,402.47) and (151.17,400.68) .. (151.17,398.47) -- cycle ; % for fading 
	\draw   (151.17,366.47) .. controls (151.17,364.27) and (152.96,362.47) .. (155.17,362.47) -- (167.17,362.47) .. controls (169.38,362.47) and (171.17,364.27) .. (171.17,366.47) -- (171.17,398.47) .. controls (171.17,400.68) and (169.38,402.47) .. (167.17,402.47) -- (155.17,402.47) .. controls (152.96,402.47) and (151.17,400.68) .. (151.17,398.47) -- cycle ; % for border 
	
	%Rounded Rect [id:dp9308056947885712] 
	\path  [shading=_67x6eqj8i,_v8edvoe65] (181.17,366.47) .. controls (181.17,364.27) and (182.96,362.47) .. (185.17,362.47) -- (197.17,362.47) .. controls (199.38,362.47) and (201.17,364.27) .. (201.17,366.47) -- (201.17,398.47) .. controls (201.17,400.68) and (199.38,402.47) .. (197.17,402.47) -- (185.17,402.47) .. controls (182.96,402.47) and (181.17,400.68) .. (181.17,398.47) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (181.17,366.47) .. controls (181.17,364.27) and (182.96,362.47) .. (185.17,362.47) -- (197.17,362.47) .. controls (199.38,362.47) and (201.17,364.27) .. (201.17,366.47) -- (201.17,398.47) .. controls (201.17,400.68) and (199.38,402.47) .. (197.17,402.47) -- (185.17,402.47) .. controls (182.96,402.47) and (181.17,400.68) .. (181.17,398.47) -- cycle ; % for border 
	
	%Straight Lines [id:da15455447705584102] 
	\draw [line width=0.75]    (122.15,383) -- (142.15,383) ;
	%Straight Lines [id:da30524118986896964] 
	\draw    (151.15,383) -- (171.15,383) ;
	%Straight Lines [id:da35905876584433605] 
	\draw    (181.15,383) -- (201.15,383) ;
	%Rounded Rect [id:dp28828549285206073] 
	\path  [shading=_8k3x83f6v,_xp7svejix] (211.17,366.47) .. controls (211.17,364.27) and (212.96,362.47) .. (215.17,362.47) -- (227.17,362.47) .. controls (229.38,362.47) and (231.17,364.27) .. (231.17,366.47) -- (231.17,398.47) .. controls (231.17,400.68) and (229.38,402.47) .. (227.17,402.47) -- (215.17,402.47) .. controls (212.96,402.47) and (211.17,400.68) .. (211.17,398.47) -- cycle ; % for fading 
	\draw  [line width=0.75]  (211.17,366.47) .. controls (211.17,364.27) and (212.96,362.47) .. (215.17,362.47) -- (227.17,362.47) .. controls (229.38,362.47) and (231.17,364.27) .. (231.17,366.47) -- (231.17,398.47) .. controls (231.17,400.68) and (229.38,402.47) .. (227.17,402.47) -- (215.17,402.47) .. controls (212.96,402.47) and (211.17,400.68) .. (211.17,398.47) -- cycle ; % for border 
	
	%Rounded Rect [id:dp8836990446934552] 
	\path  [shading=_nlt3qbjri,_gbbc1b2b3] (240.67,366.47) .. controls (240.67,364.27) and (242.46,362.47) .. (244.67,362.47) -- (256.67,362.47) .. controls (258.88,362.47) and (260.67,364.27) .. (260.67,366.47) -- (260.67,398.47) .. controls (260.67,400.68) and (258.88,402.47) .. (256.67,402.47) -- (244.67,402.47) .. controls (242.46,402.47) and (240.67,400.68) .. (240.67,398.47) -- cycle ; % for fading 
	\draw   (240.67,366.47) .. controls (240.67,364.27) and (242.46,362.47) .. (244.67,362.47) -- (256.67,362.47) .. controls (258.88,362.47) and (260.67,364.27) .. (260.67,366.47) -- (260.67,398.47) .. controls (260.67,400.68) and (258.88,402.47) .. (256.67,402.47) -- (244.67,402.47) .. controls (242.46,402.47) and (240.67,400.68) .. (240.67,398.47) -- cycle ; % for border 
	
	%Rounded Rect [id:dp6199917228250706] 
	\path  [shading=_0i0dfon7i,_ajwfn5ve3] (270.67,366.47) .. controls (270.67,364.27) and (272.46,362.47) .. (274.67,362.47) -- (286.67,362.47) .. controls (288.88,362.47) and (290.67,364.27) .. (290.67,366.47) -- (290.67,398.47) .. controls (290.67,400.68) and (288.88,402.47) .. (286.67,402.47) -- (274.67,402.47) .. controls (272.46,402.47) and (270.67,400.68) .. (270.67,398.47) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (270.67,366.47) .. controls (270.67,364.27) and (272.46,362.47) .. (274.67,362.47) -- (286.67,362.47) .. controls (288.88,362.47) and (290.67,364.27) .. (290.67,366.47) -- (290.67,398.47) .. controls (290.67,400.68) and (288.88,402.47) .. (286.67,402.47) -- (274.67,402.47) .. controls (272.46,402.47) and (270.67,400.68) .. (270.67,398.47) -- cycle ; % for border 
	
	%Straight Lines [id:da11148938986995371] 
	\draw [line width=0.75]    (211.65,383) -- (231.65,383) ;
	%Straight Lines [id:da9681881760483657] 
	\draw    (240.65,383) -- (260.65,383) ;
	%Straight Lines [id:da12311647531216618] 
	\draw    (270.65,383) -- (290.65,383) ;
	%Rounded Rect [id:dp24038273269969235] 
	\path  [shading=_kvxjt2jd7,_103z74kxx] (146.5,462.31) .. controls (146.5,460.1) and (148.29,458.31) .. (150.5,458.31) -- (162.5,458.31) .. controls (164.71,458.31) and (166.5,460.1) .. (166.5,462.31) -- (166.5,494.31) .. controls (166.5,496.52) and (164.71,498.31) .. (162.5,498.31) -- (150.5,498.31) .. controls (148.29,498.31) and (146.5,496.52) .. (146.5,494.31) -- cycle ; % for fading 
	\draw   (146.5,462.31) .. controls (146.5,460.1) and (148.29,458.31) .. (150.5,458.31) -- (162.5,458.31) .. controls (164.71,458.31) and (166.5,460.1) .. (166.5,462.31) -- (166.5,494.31) .. controls (166.5,496.52) and (164.71,498.31) .. (162.5,498.31) -- (150.5,498.31) .. controls (148.29,498.31) and (146.5,496.52) .. (146.5,494.31) -- cycle ; % for border 
	
	%Rounded Rect [id:dp49201642145800584] 
	\path  [shading=_76ge598ff,_gxvt2gxoh] (122.17,461.97) .. controls (122.17,459.77) and (123.96,457.97) .. (126.17,457.97) -- (138.17,457.97) .. controls (140.38,457.97) and (142.17,459.77) .. (142.17,461.97) -- (142.17,493.97) .. controls (142.17,496.18) and (140.38,497.97) .. (138.17,497.97) -- (126.17,497.97) .. controls (123.96,497.97) and (122.17,496.18) .. (122.17,493.97) -- cycle ; % for fading 
	\draw   (122.17,461.97) .. controls (122.17,459.77) and (123.96,457.97) .. (126.17,457.97) -- (138.17,457.97) .. controls (140.38,457.97) and (142.17,459.77) .. (142.17,461.97) -- (142.17,493.97) .. controls (142.17,496.18) and (140.38,497.97) .. (138.17,497.97) -- (126.17,497.97) .. controls (123.96,497.97) and (122.17,496.18) .. (122.17,493.97) -- cycle ; % for border 
	
	%Straight Lines [id:da7258512965408839] 
	\draw    (131.98,454.61) -- (131.93,432.87) ;
	\draw [shift={(131.99,457.61)}, rotate = 269.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da37488491304665583] 
	\draw    (122.15,477.5) -- (142.15,477.5) ;
	%Straight Lines [id:da6421045248399049] 
	\draw    (147.15,477.5) -- (167.15,477.5) ;
	%Rounded Rect [id:dp4592573896740747] 
	\path  [shading=_lptjfm70o,_wt7t94aer] (236.5,461.81) .. controls (236.5,459.6) and (238.29,457.81) .. (240.5,457.81) -- (252.5,457.81) .. controls (254.71,457.81) and (256.5,459.6) .. (256.5,461.81) -- (256.5,493.81) .. controls (256.5,496.02) and (254.71,497.81) .. (252.5,497.81) -- (240.5,497.81) .. controls (238.29,497.81) and (236.5,496.02) .. (236.5,493.81) -- cycle ; % for fading 
	\draw   (236.5,461.81) .. controls (236.5,459.6) and (238.29,457.81) .. (240.5,457.81) -- (252.5,457.81) .. controls (254.71,457.81) and (256.5,459.6) .. (256.5,461.81) -- (256.5,493.81) .. controls (256.5,496.02) and (254.71,497.81) .. (252.5,497.81) -- (240.5,497.81) .. controls (238.29,497.81) and (236.5,496.02) .. (236.5,493.81) -- cycle ; % for border 
	
	%Rounded Rect [id:dp8614123456322755] 
	\path  [shading=_wqkva4ctr,_lcqg3srn3] (212.17,461.47) .. controls (212.17,459.27) and (213.96,457.47) .. (216.17,457.47) -- (228.17,457.47) .. controls (230.38,457.47) and (232.17,459.27) .. (232.17,461.47) -- (232.17,493.47) .. controls (232.17,495.68) and (230.38,497.47) .. (228.17,497.47) -- (216.17,497.47) .. controls (213.96,497.47) and (212.17,495.68) .. (212.17,493.47) -- cycle ; % for fading 
	\draw   (212.17,461.47) .. controls (212.17,459.27) and (213.96,457.47) .. (216.17,457.47) -- (228.17,457.47) .. controls (230.38,457.47) and (232.17,459.27) .. (232.17,461.47) -- (232.17,493.47) .. controls (232.17,495.68) and (230.38,497.47) .. (228.17,497.47) -- (216.17,497.47) .. controls (213.96,497.47) and (212.17,495.68) .. (212.17,493.47) -- cycle ; % for border 
	
	%Straight Lines [id:da6662432556309031] 
	\draw    (221.98,454.11) -- (221.93,432.37) ;
	\draw [shift={(221.99,457.11)}, rotate = 269.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da2988230412667495] 
	\draw    (212.15,477) -- (232.15,477) ;
	%Straight Lines [id:da13354988981733185] 
	\draw    (237.15,477) -- (257.15,477) ;
	%Straight Lines [id:da3750885284606129] 
	\draw    (240,329.27) -- (240.22,266.58) -- (215.82,266.58) ;
	\draw [shift={(239.99,332.27)}, rotate = 270.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da34803848014656336] 
	\draw    (259.98,329.77) -- (259.82,158.18) -- (216.62,158.34) ;
	\draw [shift={(259.99,332.77)}, rotate = 269.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da21891305412739082] 
	\draw    (279.49,329.77) -- (280.22,58.26) -- (216.62,58.26) ;
	\draw [shift={(279.49,332.77)}, rotate = 270.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	
	% Text Node
	\draw (118.22,221.93) node [anchor=north] [inner sep=0.75pt]   [align=left] {Single-agent \ac{MHA}};
	% Text Node
	\draw (152.82,288.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$q_{1}^{3}$};
	% Text Node
	\draw (181.82,288.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$q_{2}^{3}$};
	% Text Node
	\draw (93.16,287.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{2}^{3}$};
	% Text Node
	\draw (64.16,288.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1}^{3}$};
	% Text Node
	\draw (36.66,288.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{3}^{3}$};
	% Text Node
	\draw (55.82,500.71) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$w_{1}^{1}$};
	% Text Node
	\draw (34.16,500.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1}^{1}$};
	% Text Node
	\draw (122.66,288.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{4}^{3}$};
	% Text Node
	\draw (119.22,10.93) node [anchor=north] [inner sep=0.75pt]   [align=left] {Single-agent \ac{MHA}};
	% Text Node
	\draw (153.82,77.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$q_{1}^{1}$};
	% Text Node
	\draw (182.82,77.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$q_{2}^{1}$};
	% Text Node
	\draw (94.16,76.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{3}^{1}$};
	% Text Node
	\draw (65.16,77.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{2}^{1}$};
	% Text Node
	\draw (37.66,77.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1}^{1}$};
	% Text Node
	\draw (123.66,77.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{4}^{1}$};
	% Text Node
	\draw (119.22,115.93) node [anchor=north] [inner sep=0.75pt]   [align=left] {Single-agent \ac{MHA}};
	% Text Node
	\draw (153.82,182.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$q_{1}^{2}$};
	% Text Node
	\draw (182.82,182.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$q_{2}^{2}$};
	% Text Node
	\draw (94.16,181.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1}^{2}$};
	% Text Node
	\draw (65.16,182.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{3}^{2}$};
	% Text Node
	\draw (37.66,182.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{2}^{2}$};
	% Text Node
	\draw (123.66,182.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{4}^{2}$};
	% Text Node
	\draw (159.72,338.93) node [anchor=north] [inner sep=0.75pt]   [align=left] {Joint Multi-Head Attention};
	% Text Node
	\draw (93.16,403.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{3}^{1}$};
	% Text Node
	\draw (63.16,404.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{2}^{1}$};
	% Text Node
	\draw (33.66,404.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1}^{1}$};
	% Text Node
	\draw (183.16,403.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1}^{2}$};
	% Text Node
	\draw (153.16,403.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{3}^{2}$};
	% Text Node
	\draw (123.66,403.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{2}^{2}$};
	% Text Node
	\draw (272.66,403.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{2}^{3}$};
	% Text Node
	\draw (242.66,403.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1}^{3}$};
	% Text Node
	\draw (213.16,403.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{3}^{3}$};
	% Text Node
	\draw (145.82,501.71) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$w_{2}^{2}$};
	% Text Node
	\draw (124.16,501.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{2}^{2}$};
	% Text Node
	\draw (235.82,501.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$w_{3}^{3}$};
	% Text Node
	\draw (214.16,500.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{3}^{3}$};
	% Text Node
	\draw (224.56,241.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1-3}^{3}$};
	% Text Node
	\draw (224.56,133.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1-3}^{2}$};
	% Text Node
	\draw (224.96,34.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1-3}^{1}$};
	
	
\end{tikzpicture}


==> images/joint-starnet_mask.tex <==
$\begin{bmatrix}[ccc|ccc|ccc]
1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0\\
0 & 2 & 0 & 2 & 0 & 0 & 0 & 0 & 2\\
0 & 0 & 3 & 0 & 3 & 0 & 3 & 0 & 0\\
\hline
1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0\\
0 & 2 & 0 & 2 & 0 & 0 & 0 & 0 & 2\\
0 & 0 & 3 & 0 & 3 & 0 & 3 & 0 & 0\\
\hline
1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0\\
0 & 2 & 0 & 2 & 0 & 0 & 0 & 0 & 2\\
0 & 0 & 3 & 0 & 3 & 0 & 3 & 0 & 0
\end{bmatrix}$

==> images/starnet_block_diagram.tex <==


% Gradient Info

\tikzset {_8ryvbqy4e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_go75vaf2d}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_1ey093th2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mie3fkq4l}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_q0mux4x81/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mwssaa2lu}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_0g1eb006o/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_e4znf8qjd}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_wunpztmhf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xluu67xlo}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_171uri4sz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jz2jh3bns}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_xhpjj0ht3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_96us93hwm}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_z69l21hkx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mi6r3imtz}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_twxsl4zip/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jw2e8ckmi}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_7xkji3lta/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_pq0mngfnf}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_febwzh9pp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0ldxtm44s}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_6tg65m7pz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zdtvp547c}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_7riblw0l0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_h3zhx6rno}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_dupde26oc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mas4kmmua}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(0.95,0.85,0.21);
	rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info

\tikzset {_r7o8yi92h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_y3erj6xb5}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_596m5u7og/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_b07cqe7x6}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_bfzvwdf6s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_6dxol6fov}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_hy816ic3c/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fugccyp4g}{150bp}{rgb(0bp)=(1,0.99,0.92);
	rgb(37.5bp)=(1,0.99,0.92);
	rgb(62.5bp)=(1,0.55,0);
	rgb(100bp)=(1,0.55,0)}

% Gradient Info

\tikzset {_29u3q88a5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wlif5yj7g}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_ld67w1div/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gnrqz3dhv}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470
	
	%Rounded Rect [id:dp39159937287414304] 
	\path  [shading=_go75vaf2d,_8ryvbqy4e] (14,61.97) .. controls (14,59.77) and (15.79,57.97) .. (18,57.97) -- (30,57.97) .. controls (32.21,57.97) and (34,59.77) .. (34,61.97) -- (34,93.97) .. controls (34,96.18) and (32.21,97.97) .. (30,97.97) -- (18,97.97) .. controls (15.79,97.97) and (14,96.18) .. (14,93.97) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (14,61.97) .. controls (14,59.77) and (15.79,57.97) .. (18,57.97) -- (30,57.97) .. controls (32.21,57.97) and (34,59.77) .. (34,61.97) -- (34,93.97) .. controls (34,96.18) and (32.21,97.97) .. (30,97.97) -- (18,97.97) .. controls (15.79,97.97) and (14,96.18) .. (14,93.97) -- cycle ; % for border 
	
	%Straight Lines [id:da7157989137847135] 
	\draw    (13.65,77.97) -- (33.65,77.97) ;
	%Rounded Rect [id:dp08344641626446503] 
	\path  [shading=_mie3fkq4l,_1ey093th2] (134,62.97) .. controls (134,60.77) and (135.79,58.97) .. (138,58.97) -- (150,58.97) .. controls (152.21,58.97) and (154,60.77) .. (154,62.97) -- (154,94.97) .. controls (154,97.18) and (152.21,98.97) .. (150,98.97) -- (138,98.97) .. controls (135.79,98.97) and (134,97.18) .. (134,94.97) -- cycle ; % for fading 
	\draw   (134,62.97) .. controls (134,60.77) and (135.79,58.97) .. (138,58.97) -- (150,58.97) .. controls (152.21,58.97) and (154,60.77) .. (154,62.97) -- (154,94.97) .. controls (154,97.18) and (152.21,98.97) .. (150,98.97) -- (138,98.97) .. controls (135.79,98.97) and (134,97.18) .. (134,94.97) -- cycle ; % for border 
	
	%Straight Lines [id:da8690211991389691] 
	\draw    (133.65,78.97) -- (153.65,78.97) ;
	%Rounded Rect [id:dp007754214062455578] 
	\path  [shading=_mwssaa2lu,_q0mux4x81] (74,91.97) .. controls (74,89.77) and (75.79,87.97) .. (78,87.97) -- (90,87.97) .. controls (92.21,87.97) and (94,89.77) .. (94,91.97) -- (94,123.97) .. controls (94,126.18) and (92.21,127.97) .. (90,127.97) -- (78,127.97) .. controls (75.79,127.97) and (74,126.18) .. (74,123.97) -- cycle ; % for fading 
	\draw   (74,91.97) .. controls (74,89.77) and (75.79,87.97) .. (78,87.97) -- (90,87.97) .. controls (92.21,87.97) and (94,89.77) .. (94,91.97) -- (94,123.97) .. controls (94,126.18) and (92.21,127.97) .. (90,127.97) -- (78,127.97) .. controls (75.79,127.97) and (74,126.18) .. (74,123.97) -- cycle ; % for border 
	
	%Straight Lines [id:da9489971372996914] 
	\draw    (73.65,107.97) -- (93.65,107.97) ;
	%Rounded Rect [id:dp0025436966281966455] 
	\path  [shading=_e4znf8qjd,_0g1eb006o] (34,131.97) .. controls (34,129.77) and (35.79,127.97) .. (38,127.97) -- (50,127.97) .. controls (52.21,127.97) and (54,129.77) .. (54,131.97) -- (54,163.97) .. controls (54,166.18) and (52.21,167.97) .. (50,167.97) -- (38,167.97) .. controls (35.79,167.97) and (34,166.18) .. (34,163.97) -- cycle ; % for fading 
	\draw   (34,131.97) .. controls (34,129.77) and (35.79,127.97) .. (38,127.97) -- (50,127.97) .. controls (52.21,127.97) and (54,129.77) .. (54,131.97) -- (54,163.97) .. controls (54,166.18) and (52.21,167.97) .. (50,167.97) -- (38,167.97) .. controls (35.79,167.97) and (34,166.18) .. (34,163.97) -- cycle ; % for border 
	
	%Straight Lines [id:da06521027405994473] 
	\draw    (33.65,147.97) -- (53.65,147.97) ;
	%Rounded Rect [id:dp7306528181737675] 
	\path  [shading=_xluu67xlo,_wunpztmhf] (114.5,132.97) .. controls (114.5,130.77) and (116.29,128.97) .. (118.5,128.97) -- (130.5,128.97) .. controls (132.71,128.97) and (134.5,130.77) .. (134.5,132.97) -- (134.5,164.97) .. controls (134.5,167.18) and (132.71,168.97) .. (130.5,168.97) -- (118.5,168.97) .. controls (116.29,168.97) and (114.5,167.18) .. (114.5,164.97) -- cycle ; % for fading 
	\draw   (114.5,132.97) .. controls (114.5,130.77) and (116.29,128.97) .. (118.5,128.97) -- (130.5,128.97) .. controls (132.71,128.97) and (134.5,130.77) .. (134.5,132.97) -- (134.5,164.97) .. controls (134.5,167.18) and (132.71,168.97) .. (130.5,168.97) -- (118.5,168.97) .. controls (116.29,168.97) and (114.5,167.18) .. (114.5,164.97) -- cycle ; % for border 
	
	%Straight Lines [id:da09622701839016123] 
	\draw    (114.65,148.97) -- (134.65,148.97) ;
	%Rounded Rect [id:dp4748533418482662] 
	\path  [shading=_jz2jh3bns,_171uri4sz] (74,30.97) .. controls (74,28.77) and (75.79,26.97) .. (78,26.97) -- (90,26.97) .. controls (92.21,26.97) and (94,28.77) .. (94,30.97) -- (94,62.97) .. controls (94,65.18) and (92.21,66.97) .. (90,66.97) -- (78,66.97) .. controls (75.79,66.97) and (74,65.18) .. (74,62.97) -- cycle ; % for fading 
	\draw   (74,30.97) .. controls (74,28.77) and (75.79,26.97) .. (78,26.97) -- (90,26.97) .. controls (92.21,26.97) and (94,28.77) .. (94,30.97) -- (94,62.97) .. controls (94,65.18) and (92.21,66.97) .. (90,66.97) -- (78,66.97) .. controls (75.79,66.97) and (74,65.18) .. (74,62.97) -- cycle ; % for border 
	
	%Straight Lines [id:da6271494066869672] 
	\draw    (73.65,46.97) -- (93.65,46.97) ;
	%Straight Lines [id:da612061022967104] 
	\draw    (33.65,87.97) -- (49.3,95.8) -- (70.97,106.63) ;
	\draw [shift={(73.65,107.97)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da4547017546475227] 
	\draw    (133.65,87.97) -- (96.33,106.63) ;
	\draw [shift={(93.65,107.97)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da8377583410437404] 
	\draw    (53.65,147.97) -- (72.31,110.66) ;
	\draw [shift={(73.65,107.97)}, rotate = 476.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da6692583726883033] 
	\draw    (95.02,110.65) -- (114.65,148.97) ;
	\draw [shift={(93.65,107.97)}, rotate = 62.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da03428231940488857] 
	\draw    (84,85.4) -- (84,66.4) ;
	\draw [shift={(84,88.4)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Rounded Rect [id:dp2889053549545102] 
	\path  [shading=_96us93hwm,_xhpjj0ht3] (165,62.97) .. controls (165,60.77) and (166.79,58.97) .. (169,58.97) -- (181,58.97) .. controls (183.21,58.97) and (185,60.77) .. (185,62.97) -- (185,94.97) .. controls (185,97.18) and (183.21,98.97) .. (181,98.97) -- (169,98.97) .. controls (166.79,98.97) and (165,97.18) .. (165,94.97) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165,62.97) .. controls (165,60.77) and (166.79,58.97) .. (169,58.97) -- (181,58.97) .. controls (183.21,58.97) and (185,60.77) .. (185,62.97) -- (185,94.97) .. controls (185,97.18) and (183.21,98.97) .. (181,98.97) -- (169,98.97) .. controls (166.79,98.97) and (165,97.18) .. (165,94.97) -- cycle ; % for border 
	
	%Straight Lines [id:da31695048826773053] 
	\draw    (164.65,78.97) -- (184.65,78.97) ;
	%Rounded Rect [id:dp7567392488339435] 
	\path  [shading=_mi6r3imtz,_z69l21hkx] (285,63.97) .. controls (285,61.77) and (286.79,59.97) .. (289,59.97) -- (301,59.97) .. controls (303.21,59.97) and (305,61.77) .. (305,63.97) -- (305,95.97) .. controls (305,98.18) and (303.21,99.97) .. (301,99.97) -- (289,99.97) .. controls (286.79,99.97) and (285,98.18) .. (285,95.97) -- cycle ; % for fading 
	\draw   (285,63.97) .. controls (285,61.77) and (286.79,59.97) .. (289,59.97) -- (301,59.97) .. controls (303.21,59.97) and (305,61.77) .. (305,63.97) -- (305,95.97) .. controls (305,98.18) and (303.21,99.97) .. (301,99.97) -- (289,99.97) .. controls (286.79,99.97) and (285,98.18) .. (285,95.97) -- cycle ; % for border 
	
	%Straight Lines [id:da5860831583717204] 
	\draw    (284.65,79.97) -- (304.65,79.97) ;
	%Rounded Rect [id:dp8521638620932221] 
	\path  [shading=_jw2e8ckmi,_twxsl4zip] (225,92.97) .. controls (225,90.77) and (226.79,88.97) .. (229,88.97) -- (241,88.97) .. controls (243.21,88.97) and (245,90.77) .. (245,92.97) -- (245,124.97) .. controls (245,127.18) and (243.21,128.97) .. (241,128.97) -- (229,128.97) .. controls (226.79,128.97) and (225,127.18) .. (225,124.97) -- cycle ; % for fading 
	\draw   (225,92.97) .. controls (225,90.77) and (226.79,88.97) .. (229,88.97) -- (241,88.97) .. controls (243.21,88.97) and (245,90.77) .. (245,92.97) -- (245,124.97) .. controls (245,127.18) and (243.21,128.97) .. (241,128.97) -- (229,128.97) .. controls (226.79,128.97) and (225,127.18) .. (225,124.97) -- cycle ; % for border 
	
	%Straight Lines [id:da12522493635668874] 
	\draw    (224.65,108.97) -- (244.65,108.97) ;
	%Rounded Rect [id:dp6752462772689024] 
	\path  [shading=_pq0mngfnf,_7xkji3lta] (185,132.97) .. controls (185,130.77) and (186.79,128.97) .. (189,128.97) -- (201,128.97) .. controls (203.21,128.97) and (205,130.77) .. (205,132.97) -- (205,164.97) .. controls (205,167.18) and (203.21,168.97) .. (201,168.97) -- (189,168.97) .. controls (186.79,168.97) and (185,167.18) .. (185,164.97) -- cycle ; % for fading 
	\draw   (185,132.97) .. controls (185,130.77) and (186.79,128.97) .. (189,128.97) -- (201,128.97) .. controls (203.21,128.97) and (205,130.77) .. (205,132.97) -- (205,164.97) .. controls (205,167.18) and (203.21,168.97) .. (201,168.97) -- (189,168.97) .. controls (186.79,168.97) and (185,167.18) .. (185,164.97) -- cycle ; % for border 
	
	%Straight Lines [id:da13538768974641957] 
	\draw    (184.65,148.97) -- (204.65,148.97) ;
	%Rounded Rect [id:dp5277762058825984] 
	\path  [shading=_0ldxtm44s,_febwzh9pp] (265.5,133.97) .. controls (265.5,131.77) and (267.29,129.97) .. (269.5,129.97) -- (281.5,129.97) .. controls (283.71,129.97) and (285.5,131.77) .. (285.5,133.97) -- (285.5,165.97) .. controls (285.5,168.18) and (283.71,169.97) .. (281.5,169.97) -- (269.5,169.97) .. controls (267.29,169.97) and (265.5,168.18) .. (265.5,165.97) -- cycle ; % for fading 
	\draw   (265.5,133.97) .. controls (265.5,131.77) and (267.29,129.97) .. (269.5,129.97) -- (281.5,129.97) .. controls (283.71,129.97) and (285.5,131.77) .. (285.5,133.97) -- (285.5,165.97) .. controls (285.5,168.18) and (283.71,169.97) .. (281.5,169.97) -- (269.5,169.97) .. controls (267.29,169.97) and (265.5,168.18) .. (265.5,165.97) -- cycle ; % for border 
	
	%Straight Lines [id:da6374627585940691] 
	\draw    (265.65,149.97) -- (285.65,149.97) ;
	%Rounded Rect [id:dp6229905235709042] 
	\path  [shading=_zdtvp547c,_6tg65m7pz] (225,31.97) .. controls (225,29.77) and (226.79,27.97) .. (229,27.97) -- (241,27.97) .. controls (243.21,27.97) and (245,29.77) .. (245,31.97) -- (245,63.97) .. controls (245,66.18) and (243.21,67.97) .. (241,67.97) -- (229,67.97) .. controls (226.79,67.97) and (225,66.18) .. (225,63.97) -- cycle ; % for fading 
	\draw   (225,31.97) .. controls (225,29.77) and (226.79,27.97) .. (229,27.97) -- (241,27.97) .. controls (243.21,27.97) and (245,29.77) .. (245,31.97) -- (245,63.97) .. controls (245,66.18) and (243.21,67.97) .. (241,67.97) -- (229,67.97) .. controls (226.79,67.97) and (225,66.18) .. (225,63.97) -- cycle ; % for border 
	
	%Straight Lines [id:da027319115723398624] 
	\draw    (224.65,47.97) -- (244.65,47.97) ;
	%Straight Lines [id:da735657923179763] 
	\draw    (184.65,88.97) -- (221.97,107.63) ;
	\draw [shift={(224.65,108.97)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da8123575861878862] 
	\draw    (284.65,88.97) -- (247.33,107.63) ;
	\draw [shift={(244.65,108.97)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da007939161700395103] 
	\draw    (204.65,148.97) -- (223.31,111.66) ;
	\draw [shift={(224.65,108.97)}, rotate = 476.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da7992120486107457] 
	\draw    (246.02,111.65) -- (265.65,149.97) ;
	\draw [shift={(244.65,108.97)}, rotate = 62.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da36918788207853515] 
	\draw    (235,86.4) -- (235,67.4) ;
	\draw [shift={(235,89.4)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Rounded Rect [id:dp26581453289240464] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (61.75,294.41) .. controls (61.75,283.4) and (70.67,274.47) .. (81.68,274.47) -- (236.57,274.47) .. controls (247.58,274.47) and (256.5,283.4) .. (256.5,294.41) -- (256.5,354.2) .. controls (256.5,365.21) and (247.58,374.13) .. (236.57,374.13) -- (81.68,374.13) .. controls (70.67,374.13) and (61.75,365.21) .. (61.75,354.2) -- cycle ;
	%Rounded Rect [id:dp10526137082750064] 
	\path  [shading=_h3zhx6rno,_7riblw0l0] (191.83,307.14) .. controls (191.83,304.93) and (193.62,303.14) .. (195.83,303.14) -- (207.83,303.14) .. controls (210.04,303.14) and (211.83,304.93) .. (211.83,307.14) -- (211.83,339.14) .. controls (211.83,341.35) and (210.04,343.14) .. (207.83,343.14) -- (195.83,343.14) .. controls (193.62,343.14) and (191.83,341.35) .. (191.83,339.14) -- cycle ; % for fading 
	\draw   (191.83,307.14) .. controls (191.83,304.93) and (193.62,303.14) .. (195.83,303.14) -- (207.83,303.14) .. controls (210.04,303.14) and (211.83,304.93) .. (211.83,307.14) -- (211.83,339.14) .. controls (211.83,341.35) and (210.04,343.14) .. (207.83,343.14) -- (195.83,343.14) .. controls (193.62,343.14) and (191.83,341.35) .. (191.83,339.14) -- cycle ; % for border 
	
	%Rounded Rect [id:dp8883281703530165] 
	\path  [shading=_mas4kmmua,_dupde26oc] (221.83,307.14) .. controls (221.83,304.93) and (223.62,303.14) .. (225.83,303.14) -- (237.83,303.14) .. controls (240.04,303.14) and (241.83,304.93) .. (241.83,307.14) -- (241.83,339.14) .. controls (241.83,341.35) and (240.04,343.14) .. (237.83,343.14) -- (225.83,343.14) .. controls (223.62,343.14) and (221.83,341.35) .. (221.83,339.14) -- cycle ; % for fading 
	\draw   (221.83,307.14) .. controls (221.83,304.93) and (223.62,303.14) .. (225.83,303.14) -- (237.83,303.14) .. controls (240.04,303.14) and (241.83,304.93) .. (241.83,307.14) -- (241.83,339.14) .. controls (241.83,341.35) and (240.04,343.14) .. (237.83,343.14) -- (225.83,343.14) .. controls (223.62,343.14) and (221.83,341.35) .. (221.83,339.14) -- cycle ; % for border 
	
	%Rounded Rect [id:dp17758905075491793] 
	\path  [shading=_y3erj6xb5,_r7o8yi92h] (74.67,306.97) .. controls (74.67,304.77) and (76.46,302.97) .. (78.67,302.97) -- (90.67,302.97) .. controls (92.88,302.97) and (94.67,304.77) .. (94.67,306.97) -- (94.67,338.97) .. controls (94.67,341.18) and (92.88,342.97) .. (90.67,342.97) -- (78.67,342.97) .. controls (76.46,342.97) and (74.67,341.18) .. (74.67,338.97) -- cycle ; % for fading 
	\draw   (74.67,306.97) .. controls (74.67,304.77) and (76.46,302.97) .. (78.67,302.97) -- (90.67,302.97) .. controls (92.88,302.97) and (94.67,304.77) .. (94.67,306.97) -- (94.67,338.97) .. controls (94.67,341.18) and (92.88,342.97) .. (90.67,342.97) -- (78.67,342.97) .. controls (76.46,342.97) and (74.67,341.18) .. (74.67,338.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp09261842845302104] 
	\path  [shading=_b07cqe7x6,_596m5u7og] (103.17,306.97) .. controls (103.17,304.77) and (104.96,302.97) .. (107.17,302.97) -- (119.17,302.97) .. controls (121.38,302.97) and (123.17,304.77) .. (123.17,306.97) -- (123.17,338.97) .. controls (123.17,341.18) and (121.38,342.97) .. (119.17,342.97) -- (107.17,342.97) .. controls (104.96,342.97) and (103.17,341.18) .. (103.17,338.97) -- cycle ; % for fading 
	\draw   (103.17,306.97) .. controls (103.17,304.77) and (104.96,302.97) .. (107.17,302.97) -- (119.17,302.97) .. controls (121.38,302.97) and (123.17,304.77) .. (123.17,306.97) -- (123.17,338.97) .. controls (123.17,341.18) and (121.38,342.97) .. (119.17,342.97) -- (107.17,342.97) .. controls (104.96,342.97) and (103.17,341.18) .. (103.17,338.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp0931486807521914] 
	\path  [shading=_6dxol6fov,_bfzvwdf6s] (132.17,306.97) .. controls (132.17,304.77) and (133.96,302.97) .. (136.17,302.97) -- (148.17,302.97) .. controls (150.38,302.97) and (152.17,304.77) .. (152.17,306.97) -- (152.17,338.97) .. controls (152.17,341.18) and (150.38,342.97) .. (148.17,342.97) -- (136.17,342.97) .. controls (133.96,342.97) and (132.17,341.18) .. (132.17,338.97) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (132.17,306.97) .. controls (132.17,304.77) and (133.96,302.97) .. (136.17,302.97) -- (148.17,302.97) .. controls (150.38,302.97) and (152.17,304.77) .. (152.17,306.97) -- (152.17,338.97) .. controls (152.17,341.18) and (150.38,342.97) .. (148.17,342.97) -- (136.17,342.97) .. controls (133.96,342.97) and (132.17,341.18) .. (132.17,338.97) -- cycle ; % for border 
	
	%Rounded Rect [id:dp593699296884135] 
	\path  [shading=_fugccyp4g,_hy816ic3c] (100.33,403.47) .. controls (100.33,401.27) and (102.12,399.47) .. (104.33,399.47) -- (116.33,399.47) .. controls (118.54,399.47) and (120.33,401.27) .. (120.33,403.47) -- (120.33,435.47) .. controls (120.33,437.68) and (118.54,439.47) .. (116.33,439.47) -- (104.33,439.47) .. controls (102.12,439.47) and (100.33,437.68) .. (100.33,435.47) -- cycle ; % for fading 
	\draw   (100.33,403.47) .. controls (100.33,401.27) and (102.12,399.47) .. (104.33,399.47) -- (116.33,399.47) .. controls (118.54,399.47) and (120.33,401.27) .. (120.33,403.47) -- (120.33,435.47) .. controls (120.33,437.68) and (118.54,439.47) .. (116.33,439.47) -- (104.33,439.47) .. controls (102.12,439.47) and (100.33,437.68) .. (100.33,435.47) -- cycle ; % for border 
	
	%Rounded Rect [id:dp4754839283401858] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (147.77,411.77) .. controls (147.77,408.34) and (150.54,405.57) .. (153.97,405.57) -- (182.57,405.57) .. controls (185.99,405.57) and (188.77,408.34) .. (188.77,411.77) -- (188.77,430.37) .. controls (188.77,433.79) and (185.99,436.57) .. (182.57,436.57) -- (153.97,436.57) .. controls (150.54,436.57) and (147.77,433.79) .. (147.77,430.37) -- cycle ;
	%Rounded Rect [id:dp6204741083262227] 
	\path  [shading=_wlif5yj7g,_29u3q88a5] (75.17,402.97) .. controls (75.17,400.77) and (76.96,398.97) .. (79.17,398.97) -- (91.17,398.97) .. controls (93.38,398.97) and (95.17,400.77) .. (95.17,402.97) -- (95.17,434.97) .. controls (95.17,437.18) and (93.38,438.97) .. (91.17,438.97) -- (79.17,438.97) .. controls (76.96,438.97) and (75.17,437.18) .. (75.17,434.97) -- cycle ; % for fading 
	\draw   (75.17,402.97) .. controls (75.17,400.77) and (76.96,398.97) .. (79.17,398.97) -- (91.17,398.97) .. controls (93.38,398.97) and (95.17,400.77) .. (95.17,402.97) -- (95.17,434.97) .. controls (95.17,437.18) and (93.38,438.97) .. (91.17,438.97) -- (79.17,438.97) .. controls (76.96,438.97) and (75.17,437.18) .. (75.17,434.97) -- cycle ; % for border 
	
	%Straight Lines [id:da8586860516607727] 
	\draw    (135.34,271.83) -- (135.43,240.73) ;
	\draw [shift={(135.33,274.83)}, rotate = 270.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Rounded Rect [id:dp2682869475826969] 
	\path  [shading=_gnrqz3dhv,_ld67w1div] (161.67,307.52) .. controls (161.67,305.31) and (163.46,303.52) .. (165.67,303.52) -- (177.67,303.52) .. controls (179.88,303.52) and (181.67,305.31) .. (181.67,307.52) -- (181.67,339.52) .. controls (181.67,341.73) and (179.88,343.52) .. (177.67,343.52) -- (165.67,343.52) .. controls (163.46,343.52) and (161.67,341.73) .. (161.67,339.52) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (161.67,307.52) .. controls (161.67,305.31) and (163.46,303.52) .. (165.67,303.52) -- (177.67,303.52) .. controls (179.88,303.52) and (181.67,305.31) .. (181.67,307.52) -- (181.67,339.52) .. controls (181.67,341.73) and (179.88,343.52) .. (177.67,343.52) -- (165.67,343.52) .. controls (163.46,343.52) and (161.67,341.73) .. (161.67,339.52) -- cycle ; % for border 
	
	%Straight Lines [id:da3081473782024782] 
	\draw    (84.98,395.61) -- (84.93,373.87) ;
	\draw [shift={(84.99,398.61)}, rotate = 269.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da35084710429660815] 
	\draw    (84,128.04) -- (84.33,225.38) -- (110.75,225.14) ;
	\draw [shift={(113.75,225.11)}, rotate = 539.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da4209042896411621] 
	\draw    (235.6,129.04) -- (235.93,226.38) -- (207.95,226.32) ;
	\draw [shift={(204.95,226.31)}, rotate = 360.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da48300459511155747] 
	\draw    (75.15,323.5) -- (95.15,323.5) ;
	%Straight Lines [id:da02822888587070982] 
	\draw    (103.15,323.5) -- (123.15,323.5) ;
	%Straight Lines [id:da01691097712786671] 
	\draw    (132.15,323.5) -- (152.15,323.5) ;
	%Straight Lines [id:da46914032735675115] 
	\draw    (162.15,323.5) -- (182.15,323.5) ;
	%Straight Lines [id:da0433414533639751] 
	\draw    (192.15,323.5) -- (212.15,323.5) ;
	%Straight Lines [id:da32157251859521185] 
	\draw    (222.15,323.5) -- (242.15,323.5) ;
	%Straight Lines [id:da9645808137591156] 
	\draw    (75.15,418.5) -- (95.15,418.5) ;
	%Straight Lines [id:da6943788345026494] 
	\draw    (99.98,419.67) -- (119.98,419.67) ;
	%Straight Lines [id:da13186290318403093] 
	\draw    (189.2,420.36) -- (224.87,420.34) ;
	\draw [shift={(227.87,420.33)}, rotate = 539.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da13918813335799607] 
	\draw    (267.2,420.36) -- (302.87,420.34) ;
	\draw [shift={(305.87,420.33)}, rotate = 539.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da1823085246149725] 
	\draw    (184.34,271.83) -- (184.43,240.73) ;
	\draw [shift={(184.33,274.83)}, rotate = 270.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da5824758638976767] 
	\draw    (145.15,419.82) -- (124.85,419.65) ;
	\draw [shift={(148.15,419.85)}, rotate = 180.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Rounded Rect [id:dp25390095499370346] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (113.77,215.62) .. controls (113.77,212.19) and (116.54,209.42) .. (119.97,209.42) -- (148.57,209.42) .. controls (151.99,209.42) and (154.77,212.19) .. (154.77,215.62) -- (154.77,234.22) .. controls (154.77,237.64) and (151.99,240.42) .. (148.57,240.42) -- (119.97,240.42) .. controls (116.54,240.42) and (113.77,237.64) .. (113.77,234.22) -- cycle ;
	%Rounded Rect [id:dp969611585044264] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (163.77,216.12) .. controls (163.77,212.69) and (166.54,209.92) .. (169.97,209.92) -- (198.57,209.92) .. controls (201.99,209.92) and (204.77,212.69) .. (204.77,216.12) -- (204.77,234.72) .. controls (204.77,238.14) and (201.99,240.92) .. (198.57,240.92) -- (169.97,240.92) .. controls (166.54,240.92) and (163.77,238.14) .. (163.77,234.72) -- cycle ;
	
	% Text Node
	\draw (159.22,279.93) node [anchor=north] [inner sep=0.75pt]   [align=left] {Multi-Head Attention};
	% Text Node
	\draw (54.03,71.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1}^{1}$};
	% Text Node
	\draw (206.03,74.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1}^{1}$};
	% Text Node
	\draw (36.03,170.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$v_{1,1}^{1}$};
	% Text Node
	\draw (193.82,346.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$q_{1}^{1}$};
	% Text Node
	\draw (222.82,346.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$q_{2}^{1}$};
	% Text Node
	\draw (134.16,345.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{3}^{1}$};
	% Text Node
	\draw (105.16,346.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{2}^{1}$};
	% Text Node
	\draw (77.66,346.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1}^{1}$};
	% Text Node
	\draw (99.99,443.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$w_{1}^{1}$};
	% Text Node
	\draw (113.49,250.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$q_{1}^{1}$};
	% Text Node
	\draw (190.49,250.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$q_{2}^{1}$};
	% Text Node
	\draw (151.77,421.3) node [anchor=west] [inner sep=0.75pt]   [align=left] {GRU};
	% Text Node
	\draw (115.03,171.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$v_{1,2}^{1}$};
	% Text Node
	\draw (136.03,102.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$v_{1,3}^{1}$};
	% Text Node
	\draw (76.53,3.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$v_{1,4}^{1}$};
	% Text Node
	\draw (16.53,101.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$v_{1,5}^{1}$};
	% Text Node
	\draw (186.53,171.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$v_{2,1}^{1}$};
	% Text Node
	\draw (267.53,172.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$v_{2,2}^{1}$};
	% Text Node
	\draw (287.53,102.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$v_{2,3}^{1}$};
	% Text Node
	\draw (227.53,4.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$v_{2,4}^{1}$};
	% Text Node
	\draw (167.53,102.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$v_{2,5}^{1}$};
	% Text Node
	\draw (76.49,442.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{1}^{1}$};
	% Text Node
	\draw (163.66,346.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$z_{4}^{1}$};
	% Text Node
	\draw (206.43,405.38) node  [font=\large]  {$\hat{A}_{1}^{1}$};
	% Text Node
	\draw (248.93,417.88) node  [font=\large]  {${\textstyle f( \cdot )}$};
	% Text Node
	\draw (282.43,405.38) node  [font=\large]  {$\hat{Y}_{1}^{1}$};
	% Text Node
	\draw (212.2,438.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {Kin. model};
	% Text Node
	\draw (117.77,225.15) node [anchor=west] [inner sep=0.75pt]   [align=left] {GAT};
	% Text Node
	\draw (167.77,225.65) node [anchor=west] [inner sep=0.75pt]   [align=left] {GAT};
	
	
\end{tikzpicture}

